Compositional Distributional Cognition

We accommodate the Integrated Connectionist/Symbolic Architecture (ICS) of [32] within the categorical compositional semantics (CatCo) of [13], forming a model of categorical compositional cognition (CatCog). This resolves intrinsic problems with ICS such as the fact that representations inhabit an unbounded space and that sentences with differing tree structures cannot be directly compared. We do so in a way that makes the most of the grammatical structure available, in contrast to strategies like circular convolution. Using the CatCo model also allows us to make use of tools developed for CatCo such as the representation of ambiguity and logical reasoning via density matrices, structural meanings for words such as relative pronouns, and addressing over- and under-extension, all of which are present in cognitive processes. Moreover the CatCog framework is sufficiently flexible to allow for entirely different representations of meaning, such as conceptual spaces. Interestingly, since the CatCo model was largely inspired by categorical quantum mechanics, so is CatCog.

==> GrammaticalComparisonplus.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-4.75, 1) {};
		\node [style=none] (2) at (-3, 2.75) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (3, 2.75) {};
		\node [style=none] (5) at (4.75, 1) {};
		\node [style=none] (6) at (-4.75, 0) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (-1.25, -1.75) {};
		\node [style=none] (9) at (-4.75, -1.75) {};
		\node [style=none] (10) at (1.25, 0.25) {};
		\node [style=none] (11) at (1.25, -2.25) {};
		\node [style=none] (12) at (4.75, -2.25) {};
		\node [style=none] (13) at (4.75, 0.25) {};
		\node [style=none] (14) at (-3, 1) {};
		\node [style=none] (15) at (-3, 0) {};
		\node [style=none] (16) at (-3, -1.75) {};
		\node [style=none] (17) at (-3, -3) {};
		\node [style=none] (18) at (3, 1) {};
		\node [style=none] (19) at (3, 0.25) {};
		\node [style=none] (20) at (3, -2.25) {};
		\node [style=none] (21) at (3, -3) {};
		\node [style=none] (22) at (-3, -0.75) {$\mathbb{W}$};
		\node [style=none] (23) at (-2.5, 2) {};
		\node [style=none] (24) at (-3, 1.25) {};
		\node [style=none] (25) at (-2, 1.25) {};
		\node [style=none] (26) at (3.5, 2) {};
		\node [style=none] (27) at (3, 1.25) {};
		\node [style=none] (28) at (4, 1.25) {};
		\node [style=none] (29) at (2.5, 1.5) {$\bigoplus_i$};
		\node [style=none] (30) at (-3.5, 1.5) {$\bigoplus_i$};
		\node [style=none] (31) at (-2.5, 1.5) {$\mathbf{f}_i$};
		\node [style=none] (32) at (3.5, 1.5) {$\mathbf{f}_i$};
		\node [style=none] (33) at (3, -1.75) {$\epsilon_N \otimes \cdots$};
		\node [style=none] (34) at (0, 0) {$\mapsto$};
		\node [style=none] (35) at (3, -0.25) {$\bigoplus_i \mapsto \bigotimes_i$};
		\node [style=none] (36) at (1.25, -0.75) {};
		\node [style=none] (37) at (4.75, -0.75) {};
		\node [style=none] (38) at (1.25, -1.25) {};
		\node [style=none] (39) at (4.75, -1.25) {};
		\node [style=none] (40) at (3, -1) {$\cdots$};
		\node [style=none] (41) at (2.5, -0.75) {};
		\node [style=none] (42) at (3.5, -0.75) {};
		\node [style=none] (43) at (2.5, -1.25) {};
		\node [style=none] (44) at (3.5, -1.25) {};
		\node [style=none] (45) at (1, 0.5) {};
		\node [style=none] (46) at (1, -2.5) {};
		\node [style=none] (47) at (5, -2.5) {};
		\node [style=none] (48) at (5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw (10.center) to (13.center);
		\draw (12.center) to (11.center);
		\draw [ultra thick] (14.center) to (15.center);
		\draw [ultra thick](16.center) to (17.center);
		\draw [ultra thick](18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (23.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (26.center) to (28.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (41.center) to (43.center);
		\draw (42.center) to (44.center);
		\draw (10.center) to (36.center);
		\draw (13.center) to (37.center);
		\draw (39.center) to (12.center);
		\draw (38.center) to (11.center);
		\draw [style=dashed] (45.center) to (46.center);
		\draw [style=dashed] (46.center) to (47.center);
		\draw [style=dashed] (47.center) to (48.center);
		\draw [style=dashed] (48.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Matrix.tikz <==
\begin{tikzpicture}[scale=0.5, text height=1.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=none] (3) at (-0.75, -1.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0, 0.25) {\small  $N \otimes N$};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (0, -1) {\small  $\mathbb{W}_{\text{tell}}$};
		\node [style=none] (10) at (0.75, -1.5) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (-0.75, 1) {};
		\node [style=none] (13) at (0, -2) {$S$};
		\node [style=none] (14) at (0, -1.75) {};
		\node [style=none] (15) at (0, 1) {};
		\node [style=none] (16) at (0, -1.5) {};
		\node [style=none] (17) at (-0.75, -0.5) {};
		\node [style=none] (18) at (0, 1.25) { \small  $\mathbf{f}$};
		\node [style=none] (19) at (0, 0) {};
		\node [style=none] (20) at (0, -2.25) {};
		\node [style=none] (21) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (7.center);
		\draw [style=thick, in=117, out=-63, looseness=1.00] (1.center) to (3.center);
		\draw [style=thick] (3.center) to (10.center);
		\draw [style=thick] (10.center) to (7.center);
		\draw [style=thick] (16.center) to (14.center);
		\draw [style=thick, in=90, out=-90, looseness=1.00] (15.center) to (11.center);
		\draw [style=thick] (19.center) to (8.center);
		\draw [style=thick, in=180, out=0, looseness=1.00] (12.center) to (6.center);
		\draw [style=thick] (12.center) to (2.center);
		\draw [style=thick] (2.center) to (6.center);
		\draw [style=thick, in=90, out=-90, looseness=1.00] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> String.tikz <==
\begin{tikzpicture}[scale=0.5, text height=1.5 ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (2.25, 0) {};
		\node [style=none] (7) at (1.75, 0.5) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (9) at (-1.75, 0) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=none] (13) at (1.75, 0) {};
		\node [style=none] (14) at (-1.75, -0.25) {};
		\node [style=none] (15) at (-0.5, -0.25) {};
		\node [style=none] (16) at (0, -0.25) {};
		\node [style=none] (17) at (0.5, -0.25) {};
		\node [style=none] (18) at (1.75, -0.25) {};
		\node [style=none, anchor=base, yshift=-1.2mm] (19) at (-1.75, -0.5) {\small $N$};
		\node [style=none, anchor=base, yshift=-1.2mm] (20) at (-0.5, -0.5) {\small $N$};
		\node [style=none, anchor=base, yshift=-1.2mm] (21) at (0, -0.5) {\small $S$};
		\node [style=none, anchor=base, yshift=-1.2mm] (22) at (0.5, -0.5)  {\small $N$};
		\node [style=none, anchor=base, yshift=-1.2mm] (23) at (1.75, -0.5) {\small $N$};
		\node [style=none] (24) at (-1.75, -0.75) {};
		\node [style=none] (25) at (-0.5, -0.75) {};
		\node [style=none] (26) at (0, -0.75) {};
		\node [style=none] (27) at (0.5, -0.75) {};
		\node [style=none] (28) at (1.75, -0.75) {};
		\node [style=none] (29) at (0, -1.5) {};
		\node [style=none, anchor=base, yshift=-1.2mm] (30) at (-1.75, 1) {\small Clowns};
		\node [style=none, anchor=base, yshift=-1.2mm] (31) at (0, 1) {\small tell};
		\node [style=none, anchor=base, yshift=-1.2mm] (32) at (1.75, 1) {\small jokes};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (8.center) to (6.center);
		\draw [style=thick] (6.center) to (7.center);
		\draw [style=thick] (4.center) to (5.center);
		\draw [style=thick] (3.center) to (5.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (9.center) to (14.center);
		\draw [style=thick] (10.center) to (15.center);
		\draw [style=thick] (11.center) to (16.center);
		\draw [style=thick] (12.center) to (17.center);
		\draw [style=thick] (13.center) to (18.center);
		\draw [thick, bend right=90, looseness=1.25] (24.center) to (25.center);
		\draw [thick, bend right=90, looseness=1.25] (27.center) to (28.center);
		\draw [style=thick] (26.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> StringPullGrouped.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2.5) {};
		\node [style=none] (1) at (-0.25, 2.5) {};
		\node [style=none] (2) at (-0.75, 3) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (1.25, 2.5) {};
		\node [style=none] (7) at (0.75, 3) {};
		\node [style=none] (8) at (0.25, 2.5) {};
		\node [style=none] (9) at (-0.75, 2.5) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=none] (13) at (0.75, 2.5) {};
		\node [style=none] (14) at (-0.75, 2) {};
		\node [style=none] (15) at (-0.5, -0.25) {};
		\node [style=none] (16) at (0, -1.5) {};
		\node [style=none] (17) at (0.5, -0.25) {};
		\node [style=none] (18) at (0.75, 2) {};
		\node [style=none, anchor=base, yshift=-1.2mm] (19) at (-0.75, 1.75) {\small  $N$};
		\node [style=none, anchor=base, yshift=-1.2mm] (20) at (-0.5, -0.5) {\small $N$};
		\node [style=none, anchor=base, yshift=-1.2mm] (21) at (0, -1.75) {\small $S$};
		\node [style=none, anchor=base, yshift=-1.2mm] (22) at (0.5, -0.5) {\small $N$};
		\node [style=none, anchor=base, yshift=-1.2mm] (23) at (0.75, 1.75) {\small $N$};
		\node [style=none] (24) at (-1.25, -0.75) {};
		\node [style=none] (25) at (-0.5, -0.75) {};
		\node [style=none] (26) at (0, -2) {};
		\node [style=none] (27) at (0.5, -0.75) {};
		\node [style=none] (28) at (1.25, -0.75) {};
		\node [style=none] (29) at (0, -2.25) {};
		\node [style=none, anchor=base, yshift=-1.2mm] (30) at (-1, 3.25) {\small Clowns};
		\node [style=none, anchor=base, yshift=-1.2mm] (31) at (0, 1) {\small  tell};
		\node [style=none, anchor=base, yshift=-1.2mm] (32) at (1, 3.25) {\small jokes};
		\node [style=none] (33) at (-1.25, 0.25) {};
		\node [style=none] (34) at (1.25, 0.25) {};
		\node [style=none] (35) at (-1.75, 2.25) {};
		\node [style=none] (36) at (1.75, 2.25) {};
		\node [style=none] (37) at (0, 3.75) {};
		\node [style=none] (38) at (-2, 1.25) {};
		\node [style=none] (39) at (2, 1.25) {};
		\node [style=none] (40) at (-1.25, -1.25) {};
		\node [style=none] (41) at (1.25, -1.25) {};
		\node [style=none] (42) at (-0.75, 1) {};
		\node [style=none] (43) at (0.75, 1) {};
		\node [style=none] (44) at (-0.75, 1.5) {};
		\node [style=none] (45) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0.center) to (1.center);
		\draw [style=thick] (1.center) to (2.center);
		\draw [style=thick] (2.center) to (0.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (8.center) to (6.center);
		\draw [style=thick] (6.center) to (7.center);
		\draw [style=thick] (4.center) to (5.center);
		\draw [style=thick] (3.center) to (5.center);
		\draw [style=thick] (8.center) to (7.center);
		\draw [style=thick] (9.center) to (14.center);
		\draw [style=thick] (10.center) to (15.center);
		\draw [style=thick] (11.center) to (16.center);
		\draw [style=thick] (12.center) to (17.center);
		\draw [style=thick] (13.center) to (18.center);
		\draw [thick, bend right=90, looseness=1.25] (24.center) to (25.center);
		\draw [thick, bend right=90, looseness=1.25] (27.center) to (28.center);
		\draw [style=thick] (26.center) to (29.center);
		\draw (33.center) to (24.center);
		\draw (34.center) to (28.center);
		\draw [style = dashed](35.center) to (36.center);
		\draw [style = dashed](37.center) to (35.center);
		\draw [style = dashed](37.center) to (36.center);
		\draw [style = dashed](38.center) to (39.center);
		\draw [style = dashed](38.center) to (40.center);
		\draw [style = dashed](40.center) to (41.center);
		\draw [style = dashed](41.center) to (39.center);
		\draw [in=90, out=-90, looseness=1.00] (43.center) to (34.center);
		\draw [in=90, out=-90, looseness=1.00] (42.center) to (33.center);
		\draw (44.center) to (42.center);
		\draw (45.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frob-sub.tikz <==
\begin{tikzpicture}[scale=0.55]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 3) {Clowns};
		\node [style=none] (1) at (-1.5, 3) {who};
		\node [style=none] (2) at (1.5, 3) {tell};
		\node [style=none] (3) at (3.5, 3) {jokes};
		\node [style=none] (4) at (-4, 1.5) {};
		\node [style=none] (5) at (-3, 1.5) {};
		\node [style=none] (6) at (-1.5, 1.25) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=none] (9) at (1.5, 1.5) {};
		\node [style=none] (10) at (2, 1.5) {};
		\node [style=none] (11) at (3.5, 1.5) {};
		\node [style={small_node}] (12) at (-1.5, 1.75) {};
		\node [style=none] (13) at (-3, 2.25) {};
		\node [style=none] (14) at (-2, 2.25) {};
		\node [style=none] (15) at (-1, 2.25) {};
		\node [style=none] (16) at (0, 2.25) {};
		\node [style=none] (17) at (-0.5, 1.5) {};
		\node [style=none] (18) at (-4.5, 2) {};
		\node [style=none] (19) at (-3.5, 2) {};
		\node [style=none] (20) at (-4, 2.5) {};
		\node [style=none] (21) at (0.5, 2) {};
		\node [style=none] (22) at (1.5, 2.75) {};
		\node [style=none] (23) at (2.5, 2) {};
		\node [style=none] (24) at (3, 2) {};
		\node [style=none] (25) at (3.5, 2.5) {};
		\node [style=none] (26) at (4, 2) {};
		\node [style=none] (27) at (-4, 2) {};
		\node [style=none] (28) at (1, 2) {};
		\node [style=none] (29) at (1.5, 2) {};
		\node [style=none] (30) at (2, 2) {};
		\node [style=none] (31) at (3.5, 2) {};
		\node [style=none] (32) at (-1.5, 0.75) {};
		\node [style={small_node}] (33) at (-0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=90, looseness=2.00] (13.center) to (14.center);
		\draw [thick, in=180, out=-90, looseness=1.25] (14.center) to (12);
		\draw [thick, in=0, out=-90, looseness=1.25] (15.center) to (12);
		\draw [thick, bend left=90, looseness=1.75] (15.center) to (16.center);
		\draw [thick] (16.center) to (7.center);
		\draw [thick] (12) to (6.center);
		\draw [thick, bend right=90, looseness=1.25] (4.center) to (5.center);
		\draw [thick, bend right=90, looseness=1.25] (7.center) to (8.center);
		\draw [thick, bend left=90, looseness=1.25] (9.center) to (17.center);
		\draw [thick, bend right=90, looseness=1.00] (10.center) to (11.center);
		\draw [thick] (18.center) to (19.center);
		\draw [thick] (20.center) to (18.center);
		\draw [thick] (20.center) to (19.center);
		\draw [thick] (21.center) to (23.center);
		\draw [thick] (21.center) to (22.center);
		\draw [thick] (22.center) to (23.center);
		\draw [thick] (25.center) to (24.center);
		\draw [thick] (24.center) to (26.center);
		\draw [thick] (25.center) to (26.center);
		\draw [thick] (13.center) to (5.center);
		\draw [thick] (27.center) to (4.center);
		\draw [thick] (28.center) to (8.center);
		\draw [thick] (29.center) to (9.center);
		\draw [thick] (30.center) to (10.center);
		\draw [thick] (31.center) to (11.center);
		\draw [thick] (6.center) to (32.center);
		\draw (33) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frob-yanked.tikz <==
\begin{tikzpicture}[scale=0.55]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.75) {Clowns};
		\node [style=none] (1) at (0.25, 1.75) {tell};
		\node [style=none] (2) at (2.25, 1.75) {jokes};
		\node [style=none] (3) at (-1.75, 0.25) {};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style=none] (7) at (2.25, 0.25) {};
		\node [style={small_node}] (8) at (0.25, -0.5) {};
		\node [style=none] (9) at (-2.25, 0.75) {};
		\node [style=none] (10) at (-1.25, 0.75) {};
		\node [style=none] (11) at (-1.75, 1.25) {};
		\node [style=none] (12) at (-0.75, 0.75) {};
		\node [style=none] (13) at (0.25, 1.5) {};
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=none] (15) at (1.75, 0.75) {};
		\node [style=none] (16) at (2.25, 1.25) {};
		\node [style=none] (17) at (2.75, 0.75) {};
		\node [style=none] (18) at (-1.75, 0.75) {};
		\node [style=none] (19) at (-0.25, 0.75) {};
		\node [style=none] (20) at (0.25, 0.75) {};
		\node [style=none] (21) at (0.75, 0.75) {};
		\node [style=none] (22) at (2.25, 0.75) {};
		\node [style={small_node}] (23) at (-1, -0.25) {};
		\node [style=none] (24) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (5.center) to (8);
		\draw [thick, bend right=90, looseness=1.00] (6.center) to (7.center);
		\draw [thick] (9.center) to (10.center);
		\draw [thick] (11.center) to (9.center);
		\draw [thick] (11.center) to (10.center);
		\draw [thick] (12.center) to (14.center);
		\draw [thick] (12.center) to (13.center);
		\draw [thick] (13.center) to (14.center);
		\draw [thick] (16.center) to (15.center);
		\draw [thick] (15.center) to (17.center);
		\draw [thick] (16.center) to (17.center);
		\draw [thick] (18.center) to (3.center);
		\draw [thick] (19.center) to (4.center);
		\draw [thick] (20.center) to (5.center);
		\draw [thick] (21.center) to (6.center);
		\draw [thick] (22.center) to (7.center);
		\draw [thick, bend right=45, looseness=1.00] (3.center) to (23);
		\draw [thick, bend left=45, looseness=1.00] (4.center) to (23);
		\draw [thick] (23) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> t-sentence.tikz <==
\begin{tikzpicture}[scale = 0.7, text height=1.5 ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 3.5) {Clowns};
		\node [style=none] (1) at (0, 3.5) {tell};
		\node [style=none] (2) at (1.75, 3.5) {jokes};
		\node [style=none] (3) at (-1.75, 3) {$n$};
		\node [style=none] (4) at (0, 3) {$s$};
		\node [style=none] (5) at (1.75, 3) {$n$};
		\node [style=none] (6) at (-0.5, 3) {$n^r$};
		\node [style=none] (7) at (0.5, 3) {$n^l$};
		\node [style=none] (8) at (-1.75, 2.75) {};
		\node [style=none] (9) at (-0.5, 2.75) {};
		\node [style=none] (10) at (0, 2.75) {};
		\node [style=none] (11) at (0.5, 2.75) {};
		\node [style=none] (12) at (1.75, 2.75) {};
		\node [style=none] (13) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90, looseness=1.00] (8.center) to (9.center);
		\draw [thick, bend right=90, looseness=1.00] (11.center) to (12.center);
		\draw [thick] (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}
